Deep learning-based prediction of time-resolved adhesive forces in viscoelastic Hertzian contacts

Fast prediction of the response of adhesive soft viscoelastic contacts represents a current challenge in soft robotics and for gripping and manipulation tasks. Determining the complete time-resolved force trajectory requires full numerical simulations, whose computational cost is strongly parameter-dependent, making them impractical for real-time application or design-optimization loops. In this work, we overcome this limitation by training a scalar-conditioned, stateful, sequence-to-sequence deep learning model to predict the full force evolution from a prescribed displacement history for both short- and long-range adhesion regimes. The data set spans four orders of magnitude in loading and unloading rates and includes varied dwell times, with the Tabor parameter ranging from $0.2$ to $3.2$. To enable learning across these heterogeneous time scales, we introduce a fixed-measurement-step (FMS) representation that converts variable-length trajectories into fixed-length sequences while preserving their physical-time information. Different architectures were trained, including long short-term memory (LSTM) networks, temporal convolutional neural (TCN) networks, and time-distributed dense layers with three different Tabor-conditioning mechanisms. The models were compared using global waveform and error metrics. We found that the best-performing model has an LSTM architecture with concatenated conditioning, which achieves a held-out mean-squared error of $5.0\times10^{-4}$, a median pull-off-force error of $\approx2.2\%$, and a median hysteresis error of $\approx1.1\%$. For the held-out protocols, the model predicts a complete force trajectory with a median inference time of $0.16$ s. The model is tested across unseen parameter combinations and against analytical limiting cases, providing a rapid surrogate for repeated numerical evaluations with potential use in control-oriented applications.

==> figures/generated/figure_G2_amortization.caption.tex <==
Illustrative amortized costs and break-even counts for M1-concat. \textbf{(a)} Estimated costs for direct BEM and the surrogate versus subsequent queries; legend entries give the observed mean held-out test MSE, with the training fraction in parentheses. Each surrogate curve begins at cost parity. \textbf{(b)} Estimated break-even query count, $n_q$ in thousands, against observed mean test MSE, treated as an allowed-error threshold, for the eight Figure~\ref{fig:tier1d_pareto}(d) settings. The dark curve is a shape-preserving interpolation through the observed means and forms the boundary between the solid light rose area to its left and the solid light blue area to its right; it is visual guidance only. Markers' colors identify the selected configurations from panel~(a), with the remaining points in grey. The rose BEM region is before break-even; the blue BEM+DL region is after break-even under the stated cost assumptions. MSE is measured on sym-log force after reversing standardization. Both panels use the same illustrative scenario: serial BEM execution, negligible inference time, and $C_{\mathrm{other}}=0$.


==> figures/generated/figure_H12.caption.tex <==
FMS-resolution transfer and prediction errors of the M1-concat surrogate. Panel~(a): For representative BEM sample~(8), the black curve shows the force--indentation trajectory and the coloured markers show predictions from the same M1-concat weights, trained at $N=120$, evaluated at $N=100$, $N=120$, and $N=140$ FMS points without retraining. Agreement is closest at the training resolution; the nearby resolutions follow the overall trend with visible deviations, showing resolution-dependent accuracy.\par Panel~(b): Relative pull-off-force error versus relative hysteresis error for the evaluated trajectories, using the same error definitions as Figure~\ref{fig:error_distribution}(c). Trajectories are ranked by the magnitude of the dimensionless unloading rate and divided into four equal-count quartiles (311 trajectories each): Q1, the slowest, is blue; Q4, the fastest, is red; and Q2--Q3 are grey. Only points within the shared axis limits are displayed. Both axes are logarithmic and use the same $0.1\%$ lower bound and upper bound as Figure~\ref{fig:error_distribution}(c), namely $1.05$ times the 95th percentile of the pull-off-force error. The original Figure~\ref{fig:error_distribution} exclusion of one trajectory with near-zero BEM loop area is retained.

